When Does the Dependency Graph Help Code-to-Architecture Mapping?

Architectural technical debt arises when a system's implementation drifts from its inten ded modular decomposition, while the mapping between source files and architectural modu les is missing, incomplete, or costly to maintain manually. We formulate code-to-archite cture mapping as semi-supervised node classification over a directed multi-relational de pendency graph, with files as nodes, typed dependencies as edges, and lexical features d erived from code identifiers and directory layout. Starting from a small labeled sample, an iterative self-training procedure expands the mapping to the remaining files. We com pare a graph convolutional network (GCN), a graph attention network (GAT), and a graph-f ree multi-layer perceptron (MLP), using identical features and training procedures for t he learned models, against a Naive Bayes reference. Across 100 runs on ten open-source J ava and C/C++ systems, all three neural models outperform the reference on both F1 metri cs. GAT achieves the highest averages of system-level median macro and micro F1, at 83.5 and 92.2, respectively, whereas MLP remains competitive or superior on several systems. On Chrome, the largest system with 18,343 files, GAT and GCN exceed MLP by 22 and 19 ma cro-F1 points, respectively, and have substantially fewer persistently misclassified fil es. Connectivity and homophily are associated with where neural message passing helps, w hile multi-relational aggregation outperforms a single merged edge type on every system for both GCN and GAT. A follow-up study finds that several model rankings depend on the training seed, qualifying smaller advantages without removing the large graph benefit ob served on Chrome.

==> Images/c2a_pipeline.tex <==
\resizebox{0.98\columnwidth}{!}{%
\begin{tikzpicture}[font=\small,
  block/.style={draw,align=center,minimum height=0.8cm,inner sep=5pt},
  >={Stealth[length=4pt,width=3pt]},
  every path/.style={line width=0.5pt}]
\node[block,fill=gray!8] (input) at (0,0)
  {Node features $H^{(k)}$\\($H^{(0)}=X$: File path + Code identifiers)};
\node[block] (r1) at (-2.8,-1.6)
  {GCN or GAT\\adjacency $A^{(r_1)}$};
\node[block] (r2) at (0,-1.6)
  {GCN or GAT\\adjacency $A^{(r_2)}$};
\node[block] (rn) at (2.8,-1.6)
  {GCN or GAT\\adjacency $A^{(r_{|\mathcal{R}|})}$};
\draw[->] (input.south) -- (r1.north);
\draw[->] (input.south) -- (r2.north);
\draw[->] (input.south) -- (rn.north);
\node at (1.4,-1.6) {$\cdots$};
\node[block,fill=gray!8] (sum) at (0,-3.45)
  {Sum relation outputs\\ReLU + dropout $\longrightarrow H^{(k+1)}$};
\draw[->] (r1.south) -- ([xshift=-1.4cm]sum.north);
\draw[->] (r2.south) -- (sum.north);
\draw[->] (rn.south) -- ([xshift=1.4cm]sum.north);
\node[block] (head) at (0,-5.0)
  {After $K$ layers: embeddings $Z$\\Linear head + softmax\\Module probabilities};
\draw[->] (sum.south) -- (head.north);
\end{tikzpicture}%
}
